A Memory Transformer Network for Incremental Learning

We study class-incremental learning, a training setup in which new classes of data are observed over time for the model to learn from. Despite the straightforward problem formulation, the naive application of classification models to class-incremental learning results in the "catastrophic forgetting" of previously seen classes. One of the most successful existing methods has been the use of a memory of exemplars, which overcomes the issue of catastrophic forgetting by saving a subset of past data into a memory bank and utilizing it to prevent forgetting when training future tasks. In our paper, we propose to enhance the utilization of this memory bank: we not only use it as a source of additional training data like existing works but also integrate it in the prediction process explicitly.Our method, the Memory Transformer Network (MTN), learns how to combine and aggregate the information from the nearest neighbors in the memory with a transformer to make more accurate predictions. We conduct extensive experiments and ablations to evaluate our approach. We show that MTN achieves state-of-the-art performance on the challenging ImageNet-1k and Google-Landmarks-1k incremental learning benchmarks.

==> fig/fig_base.tex <==
\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.45\textwidth,
  height=0.25\textwidth,
  xlabel={$M$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=L, y expr={\thisrow{knn}}] \baseComp;\leg{kNN}
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=L, y expr={\thisrow{linear}}] \baseComp;\leg{Linear}
  \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=L, y expr={\thisrow{Ours}}] \baseComp;\leg{\MTNnn}
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=L, y expr={\thisrow{Ourscls}}] \baseComp;\leg{\MTNcls}

\end{axis}
\end{tikzpicture}

}

\end{tabular}


==> fig/fig_emb.tex <==
\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.45\textwidth,
  height=0.25\textwidth,
  xlabel={$k$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{plain}}] \embComp;\leg{Plain}
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{text}}] \embComp;\leg{Class}
  \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{positional}}] \embComp;\leg{Position}

\end{axis}
\end{tikzpicture}

}

\end{tabular}


==> fig/fig_k.tex <==
\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.70\textwidth,
  height=0.33\textwidth,
  xlabel={$k$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{fifty}}] \knnComp;\leg{$L=50$}
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{hundred}}] \knnComp;\leg{$L=100$}
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{twofifty}}] \knnComp;\leg{$L=250$}
  % \addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{mtnmix}}] \knnComp;\leg{\MTNmix}
  % \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{hundred}}] \knnComp;\leg{$M=100$}

\end{axis}
\end{tikzpicture}

}

\end{tabular}


==> fig/fig_k_size.tex <==
% \centering

% \newenvironment{customlegend}[1][]{%
%     \begingroup
%     \csname pgfplots@init@cleared@structures\endcsname
%     \pgfplotsset{#1}%
% }{%
%     \csname pgfplots@createlegend\endcsname
%     \endgroup
% }%
% \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}


\extdata{fig/data/sample}
\begin{tabular}{cc}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.45\textwidth,
  height=0.23\textwidth,
  xlabel={$k$},
  % ymode=log,  
    % xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    ymin=60,
    ymax=75,
    grid=both,
    xtick={1,10,100,500},
    xticklabels={1,10,100,500},
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.6)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{small}}] \knnSizeComp;\leg{Small};
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{medium}}] \knnSizeComp;\leg{Medium};
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=k, y expr={\thisrow{large}}] \knnSizeComp;\leg{Large};

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.45\textwidth,
  height=0.23\textwidth,
  xlabel={$M$},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.6)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \linearMemoryComp;\leg{SS-IL};
%   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \knnMemoryComp;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \memoryComp;\leg{\MTN};

\end{axis}
\end{tikzpicture}

}

\end{tabular}


% \centering
% \begin{tikzpicture}
% \begin{customlegend}[legend columns=5,legend style={align=center,draw=none,column sep=2ex},
%         legend entries={
%                         { $L=50$} ,
%                         { $L=100$} ,
%                         { $L=250$} ,
%                         }]
%         \addlegendimage{color=red, solid, mark=*, mark size=1.0}   
%         \addlegendimage{color=blue, solid, mark=*, mark size=1.0}   
%         \addlegendimage{color=dark_green, solid, mark=*, mark size=1.0}   
%         \end{customlegend}
% \end{tikzpicture}


==> fig/fig_memory.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.9\textwidth,
  height=0.5\textwidth,
  xlabel={$M$},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={$L=100$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \linearMemoryComp;
%   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \knnMemoryComp;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{hundred}}] \memoryComp;

\end{axis}
\end{tikzpicture}

}

% &

% {

% \begin{tikzpicture}
%     \tikzstyle{every node}=[font=\scriptsize]
% \begin{axis}[%
%   width=0.5\textwidth,
%   height=0.35\textwidth,
%   xlabel={$M$},
%   % ymode=log,  
%     % xtick={500, 600, 700, 800, 900, 1000},
%     % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%     xmode=log,
%     grid=both,
%   % ylabel= {Accuracy (\%)},
%   xminorticks=false,
%   title={$L=250$},
%   % ytick={20, 50, 90},
%   % yticklabels={20, 50, 90},  
%     % title style={yshift=-1.1ex},
%     legend cell align={left},
%     legend pos=outer north east,
%     legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
% ]

%   \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{twofifty}}] \linearMemoryComp;
% %   \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{twofifty}}] \knnMemoryComp;
%   \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=M, y expr={\thisrow{twofifty}}] \memoryComp;

% \end{axis}
% \end{tikzpicture}

% }


\end{tabular}

\centering
\begin{tikzpicture}
\scriptsize
\begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=1ex},
        legend entries={SS-IL,
                        \MTN,
                        }]
        \addlegendimage{color=blue, solid, mark=*, mark size=1.5}
        \addlegendimage{color=dark_green, solid, mark=*, mark size=1.5}
        \end{customlegend}
\end{tikzpicture}



==> fig/fig_size.tex <==
\centering
\extdata{fig/data/sample}
\begin{tabular}{c}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.70\textwidth,
  height=0.33\textwidth,
  xlabel={Transformer size},
  % ymode=log,  
    xtick={0,20,40},
    xticklabels={Small,Medium,Large},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  % title={$\alpha$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=size, y expr={\thisrow{fifty}}] \sizeComp;\leg{$L=50$}
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=size, y expr={\thisrow{hundred}}] \sizeComp;\leg{$L=100$}
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=size, y expr={\thisrow{twofifty}}] \sizeComp;\leg{$L=250$}

\end{axis}
\end{tikzpicture}

}

\end{tabular}


==> fig/task_acc.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\centering
\extdata{fig/data/sample}
\begin{tabular}{ccc}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.25\textwidth,
  xlabel={Number of classes},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={$L=50$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{knn}}] \taskAccFifty;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{linear}}] \taskAccFifty;
  % \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtnnn}}] \taskAccFifty;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtn}}] \taskAccFifty;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.25\textwidth,
  xlabel={Number of classes},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={$L=100$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{knn}}] \taskAccHundred;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{linear}}] \taskAccHundred;
  % \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtnnn}}] \taskAccHundred;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtn}}] \taskAccHundred;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.25\textwidth,
  xlabel={Number of classes},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  % ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={$L=250$},
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{knn}}] \taskAccTwoHundredFifty;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{linear}}] \taskAccTwoHundredFifty;
  % \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtnnn}}] \taskAccTwoHundredFifty;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=C, y expr={\thisrow{mtn}}] \taskAccTwoHundredFifty;

\end{axis}
\end{tikzpicture}

}


\end{tabular}

\centering
\begin{tikzpicture}
\scriptsize
\begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=1ex},
        legend entries={SS-IL,
                        mem. k-NN,
                        \MTN,
                        }]
        \addlegendimage{color=blue, solid, mark=*, mark size=1.5}
        \addlegendimage{color=red, solid, mark=*, mark size=1.5}
        \addlegendimage{color=dark_green, solid, mark=*, mark size=1.5}
        \end{customlegend}
\end{tikzpicture}



==> fig/task_class_acc.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\centering
\extdata{fig/data/sample}
\begin{tabular}{ccc}
{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Base classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{base}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{base}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{base}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{base}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Task 2 classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 9},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{one}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{one}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{one}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{one}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Task 3 classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{two}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{two}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{two}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{two}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}
}

\\

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Task 4 classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{three}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{three}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{three}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{three}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Task 5 classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 9},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}

}

&

{

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
  width=0.33\textwidth,
  height=0.20\textwidth,
  xlabel={Tasks trained},
  % ymode=log,  
    % xtick={500, 600, 700, 800, 900, 1000},
    % xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
    % xmode=log,
    grid=both,
  ylabel= {Accuracy (\%)},
  xminorticks=false,
  title={Task 6 classes},
  xmin=0,
  xmax=7,
  % ytick={20, 50, 90},
  % yticklabels={20, 50, 90},  
    % title style={yshift=-1.1ex},
    legend cell align={left},
    legend pos=outer north east,
    legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1, cells={anchor=west}, font ={\footnotesize}, fill opacity=0.8, row sep=-2.5pt},
]

  \addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \linearTaskClassAcc;
  \addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \knnTaskClassAcc;
  \addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \clsTaskClassAcc;
  \addplot[color=dark_green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;
  % \addplot[color=purple,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{four}}] \mixTaskClassAcc;
  % \addplot[color=light_gray,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=task, y expr={\thisrow{five}}] \mixTaskClassAcc;

\end{axis}
\end{tikzpicture}

}

\end{tabular}

\centering
\begin{tikzpicture}
\scriptsize
\begin{customlegend}[legend columns=4,legend style={align=left,draw=none,column sep=1ex},
        legend entries={kNN,
                        Linear,
                        \MTNcls,
                        \MTNmix,
                        }]
        \addlegendimage{color=blue, solid, mark=*, mark size=1.5}
        \addlegendimage{color=red, solid, mark=*, mark size=1.5}
        \addlegendimage{color=orange, solid, mark=*, mark size=1.5}
        \addlegendimage{color=dark_green, solid, mark=*, mark size=1.5}
        \end{customlegend}
\end{tikzpicture}


